Meaningful Pose-Based Sign Language Evaluation

We present a comprehensive study on meaningfully evaluating sign language utterances in the form of human skeletal poses. The study covers keypoint distance-based, embedding-based, and back-translation-based metrics. We show tradeoffs between different metrics in different scenarios through automatic meta-evaluation of sign-level retrieval and a human correlation study of text-to-pose translation across different sign languages. Our findings and the open-source pose-evaluation toolkit provide a practical and reproducible way of developing and evaluating sign language translation or generation systems.

==> figures/title-figure.tex <==
\begin{tikzpicture}[
  node distance=1cm,
  every node/.style={font=\small, align=center},
  box/.style={
    draw=gray!50,
    line width=0.5pt,
    rectangle,
    rounded corners,
    inner sep=2pt
  }
]
% Reference image box
\node (ref) [box, xshift=-2.5cm] {
  \begin{tikzpicture}[x=1cm,y=1cm]
    \node[anchor=west,opacity=0.5] at (0,0)    {\includegraphics[width=2cm,height=2cm]{figures/poses/kleine/49.png}};
    \node[anchor=west,opacity=0.7] at (-0.5,-0.5){\includegraphics[width=2cm,height=2cm]{figures/poses/kleine/39.png}};
    \node[anchor=west]            at (-1,-1)  {\includegraphics[width=2cm,height=2cm]{figures/poses/kleine/9.png}};
  \end{tikzpicture}
};
\node[above=2pt of ref] {Reference};

% Hypothesis image box
\node (hyp) [box, xshift=2.5cm] {
  \begin{tikzpicture}[x=1cm,y=1cm]
    \node[anchor=west,opacity=0.5] at (0,0)    {\includegraphics[width=2cm,height=2cm]{figures/poses/kleine/49.png}};
    \node[anchor=west,opacity=0.7] at (-0.5,-0.5){\includegraphics[width=2cm,height=2cm]{figures/poses/essen/16.png}};
    \node[anchor=west]            at (-1,-1)  {\includegraphics[width=2cm,height=2cm]{figures/poses/essen/54.png}};
  \end{tikzpicture}
};
\node[above=2pt of hyp] {Hypothesis};

% distance arrow
\draw[<->, dashed] 
  (ref.east) 
  -- node[above] {distance}
     node[below] {\scriptsize (L1, L2, DTW)} 
  (hyp.west);

% Embedding nodes
\node (emb_ref) [ellipse, fill=green!20, below=of ref, yshift=0.5cm] {Embed};
\node (emb_hyp) [ellipse, fill=green!20, below=of hyp, yshift=0.5cm] {Embed};
\draw[->, thick] (ref.south) -- (emb_ref.north);
\draw[->, thick] (hyp.south) -- (emb_hyp.north);
\draw[<->, dashed] 
  (emb_ref) 
  -- node[above] {vector similarity}
     node[below] {\scriptsize (dot product, cosine similarity)} 
  (emb_hyp);
  
% Back-translation arrow: horizontal then vertical down to bt
\node (bt) [ellipse, fill=orange!20, below=of emb_hyp, minimum height=1cm, yshift=0.5cm] {Translate};
\draw[->, thick] ([xshift=1.3cm]hyp.south) -- ++(0,0) |- (bt.east);

% Text and metric arrow
\node (text) [draw=gray!50, line width=0.5pt, rounded corners, below=of emb_ref, minimum width=2.5cm, minimum height=1cm, yshift=0.5cm] {Text};
\draw[<->, dashed] 
  (text.east) 
  -- node[above] {text similarity}
     node[below] {\scriptsize (BLEU, chrF)} 
  (bt.west);

\draw[-, thick] ([xshift=-1cm]ref.south) -- node[above, rotate=90] {pair} ([xshift=-1cm]text.north);

\end{tikzpicture}
